A Framework for Real-World Multi-Robot Systems Running Decentralized GNN-Based Policies

GNNs are a paradigm-shifting neural architecture to facilitate the learning of complex multi-agent behaviors. Recent work has demonstrated remarkable performance in tasks such as flocking, multi-agent path planning and cooperative coverage. However, the policies derived through GNN-based learning schemes have not yet been deployed to the real-world on physical multi-robot systems. In this work, we present the design of a system that allows for fully decentralized execution of GNN-based policies. We create a framework based on ROS2 and elaborate its details in this paper. We demonstrate our framework on a case-study that requires tight coordination between robots, and present first-of-a-kind results that show successful real-world deployment of GNN-based policies on a decentralized multi-robot system relying on Adhoc communication. A video demonstration of this case-study, as well as the accompanying source code repository, can be found online. https://www.youtube.com/watch?v=COh-WLn4iO4 https://github.com/proroklab/ros2_multi_agent_passage https://github.com/proroklab/rl_multi_agent_passage

==> tikz_figs/cent.tex <==
\begin{tikzpicture}
    \tikzset{
        pre/.style={=stealth',semithick},
        post/.style={->,shorten >=1pt,>=stealth',semithick},
        pics/frame/.style args={#1}{code=
            {
                \node[minimum height=3em, minimum width=5em] (anchor) {};
                % PC
                \node[draw, fit=(anchor), label={[name=pc_box_label]left:PC}] (pc_box) {};
                % router
                \node[draw, below=0.7cm of anchor] (router) {Router};
                % agents
                \node[minimum height=1.7em, minimum width=2em, below left=3em and 1.5em of router.center] (agent_anchor_left) {};
                \node[draw, fit=(agent_anchor_left), label={[name=l0] below: $1$}] (agent_box_left) {};
                
                \node[minimum height=1.7em, minimum width=2em, below right=3em and 1.5em of router.center] (agent_anchor_right) {};
                \node[draw, fit=(agent_anchor_right), label={[name=l1] below: \large $n$}] (agent_box_right) {};
                \node[below=4.65em of router] (dots) {\large $\dots$};
                % Things offset for some reason, dont draw first fit but use it to make second fit
                \node[fit=(agent_box_left) (agent_box_right) (l0) (l1), rounded corners=5pt] (all_agents) {};
                \node[align=center, below=0.01em of dots, inner sep=0pt, outer sep=0pt] (agent_text) {Agents};
                \node[draw, fit=(agent_box_left) (agent_box_right) (l0) (l1) (agent_text), rounded corners=5pt] (all_agents_box) {};

                \node[below=0.01em of all_agents_box] (fig_index) {#1};

            }
        }
    }
    
    % Centralized
    \pic[] (cent_) {frame={}};
    % Inf
    \node[draw] (cent_inf) at (cent_anchor.center) {$\mathbb{\pi}_\theta$};
    \draw[->, semithick] (cent_inf) -- (cent_router) node[midway, below left] {$\bba^{t,1} \dots \bba^{t,n}$};
    \node[above=2em of cent_inf] (cent_pos) {$\bbz^{t,1} \dots \bbz^{t,n}$};
    \draw[->, semithick] (cent_pos) -- (cent_inf);
    
    \draw[->, rounded corners=2pt, semithick] (cent_router.175)-|(cent_agent_box_left) node[near end, left] {$\bba^{t,1}$};
    \draw[->, rounded corners=2pt, semithick] (cent_router.5)-|(cent_agent_box_right) node[near end, right] {$\bba^{t,n}$};
    \node[above=2.3em of cent_anchor] {\underline{Centralized}};
    
    
    % Multiple nodes on one pc
    \pic[right=6em of cent_anchor] (pc_cent_) {frame={Offboard}};

    \node[draw, left=0.8em of pc_cent_anchor.center] (pc_cent_inf) {$\pi_\theta^1$};
    \node[draw, right=0.8em of pc_cent_anchor.center] (pc_cent_inf2) {$\pi_\theta^n$};
    %\node[] (dots) at (pc_cent_anchor) {\large $\dots$};
    \draw[->, semithick] ([yshift=0.5em]pc_cent_inf.east) -- ([yshift=0.5em]pc_cent_inf2.west) node[near end, above] {$\bbm^{t,1}$};
    \draw[<-, semithick] ([yshift=-0.5em]pc_cent_inf.east) -- ([yshift=-0.5em]pc_cent_inf2.west) node[near end, below] {$\bbm^{t,n}$};

    \draw[->, semithick] ([xshift=0.3em]pc_cent_inf.south) -- ([xshift=0.3em]pc_cent_router.north -| pc_cent_inf) node[midway, below left] {$\bba^{t,1}$};
    \draw[->, semithick] ([xshift=-0.3em]pc_cent_inf2.south) -- ([xshift=-0.3em]pc_cent_router.north -| pc_cent_inf2) node[midway, below right] {$\bba^{t,n}$};
    
    \node[above=2em of pc_cent_inf] (pc_cent_pos) {$\bbz^{t,1}$};
    \draw[->, semithick] (pc_cent_pos) -- (pc_cent_inf);
    
    \node[above=2em of pc_cent_inf2] (pc_cent_pos2) {$\bbz^{t,n}$};
    \draw[->, semithick] (pc_cent_pos2) -- (pc_cent_inf2);
    
    \draw[->, rounded corners=2pt, semithick] (pc_cent_router.175)-|(pc_cent_agent_box_left) node[near end, left] {$\bba^{t,1}$};
    \draw[->, rounded corners=2pt, semithick] (pc_cent_router.5)-|(pc_cent_agent_box_right) node[near end, right] {$\bba^{t,n}$};
    
    % separator 
    \draw[-, thick, dashed] ($(cent_fig_index)!0.5!(pc_cent_fig_index)$) -- ([yshift=16em]$(cent_fig_index)!0.5!(pc_cent_fig_index)$);
    
    
    % decentralized w/ router
    \pic[right=6em of pc_cent_anchor] (decent_) {frame={Onboard o/Infra}};
    % Inf
    \node[draw] (decent_inf0) at (decent_agent_box_left) {$\pi_\theta^1$};
    \node[draw] (decent_inf1) at (decent_agent_box_right) {$\pi_\theta^n$};
    % msgs
    \draw[<-, rounded corners=2pt, semithick] (decent_router.west)-|([xshift=0.15em]decent_inf0.north) node[near start, above left] {$\bbm^{t,1}$};
    \draw[<-, rounded corners=2pt, semithick] (decent_router.east)-|([xshift=-0.15em]decent_inf1.north) node[near start, above right] {$\bbm^{t,n}$};
    
    %\node[] (decent_pos0) at ([xshift=-0.5em,yshift=3.5em]decent_inf0) {$\bbz^{t,1}$};
    \draw[->, semithick] ([xshift=-0.5em,yshift=3.5em]decent_inf0.south) -- ([xshift=-0.5em]decent_inf0.north) node[near start, above left]{$\bbz^{t,1}$};
    
    %\node[above=3.5em of decent_inf1] (decent_pos1) {$\bbz^{t,n}$};
    %\draw[->, semithick] (decent_pos1.-55) -- (decent_inf1.60);
    \draw[->, semithick] ([xshift=0.5em,yshift=3.5em]decent_inf1.south) -- ([xshift=0.5em]decent_inf1.north) node[near start, above right]{$\bbz^{t,n}$};
    
    
    \draw[-, line width=3pt, red] (decent_pc_box.south west) -- (decent_pc_box.north east);
    \draw[-, line width=3pt, red] (decent_pc_box.south east) -- (decent_pc_box.north west);
    \draw[-, line width=3pt, red] (decent_pc_box_label.east) -- (decent_pc_box_label.west);
    
    
    
    \node[above=2.3em of decent_anchor] {\underline{Decentralized}};


    
    % fully decentralized
    \pic[right=6em of decent_anchor] (adhoc_) {frame={Onboard o/Adhoc}};

    % Inf
    \node[draw] (adhoc_inf0) at (adhoc_agent_box_left) {$\pi_\theta^1$};
    \node[draw] (adhoc_inf1) at (adhoc_agent_box_right) {$\pi_\theta^n$};
    \draw[->, semithick] ([yshift=0.25em]adhoc_inf0.east) -- ([yshift=0.25em]adhoc_inf1.west) node[midway, above] {$\bbm^{t,1}$};
    \draw[<-, semithick] ([yshift=-0.25em]adhoc_inf0.east) -- ([yshift=-0.25em]adhoc_inf1.west) node[midway, below] {$\bbm^{t,n}$};
    
    %\node[above=3.5em of adhoc_inf0] (adhoc_p0) {$\bbz^{t,1}$};
    %\draw[->, semithick] (adhoc_p0.235) -- (adhoc_inf0.120);
    \draw[->, semithick] ([xshift=-0.5em,yshift=3.5em]adhoc_inf0.south) -- ([xshift=-0.5em]adhoc_inf0.north) node[near start, above left]{$\bbz^{t,1}$};

    
    %\node[above=3.5em of adhoc_inf1] (adhoc_p1) {$\bbz^{t,n}$};
    %\draw[->, semithick] (adhoc_p1.-55) -- (adhoc_inf1.60);
    \draw[->, semithick] ([xshift=0.5em,yshift=3.5em]adhoc_inf1.south) -- ([xshift=0.5em]adhoc_inf1.north) node[near start, above right]{$\bbz^{t,n}$};

    
    \draw[-, red, line width=3pt] (adhoc_pc_box.south west) -- (adhoc_pc_box.north east);
    \draw[-, red, line width=3pt] (adhoc_pc_box.south east) -- (adhoc_pc_box.north west);

    \draw[-, red, line width=3pt] (adhoc_router.south west) -- (adhoc_router.north east);
    \draw[-, red, line width=3pt] (adhoc_router.south east) -- (adhoc_router.north west);
    
    \draw[-, line width=3pt, red] (adhoc_pc_box_label.east) -- (adhoc_pc_box_label.west);
\end{tikzpicture}

==> tikz_figs/hero.tex <==
\begin{tikzpicture}[auto,>=latex']
    \def\centerarc[#1](#2)(#3:#4:#5)% Syntax: [draw options] (center) (initial angle:final angle:radius)
        { \draw[#1] ($(#2)+({#5*cos(#3)},{#5*sin(#3)})$) arc (#3:#4:#5); }
    \tikzset{
        %enc/.style = {rectangle, draw, inner sep=0.2em},
        enc/.style = {trapezium, trapezium angle=-75, inner sep=0.1em, draw},
        wheel/.style = {draw=black, fill=lightgray},
        wall/.style = {draw=black, pattern=north west lines},
        pics/enc/.style args={#1}{code={
            \node [enc] (_e) {$\theta_\mathrm{ENC}$};
            \node [coordinate, above=0.4em of _e] (_in) {};
            \node [coordinate, below=1em of _e] (_out) {};
            \node [inner sep=0, above=0.1em of _in] (_in_lbl) {$\bbz^{t,#1}$};

            \draw[->](_in) -- (_e);
        }},
        pics/robot/.style args={#1}{code={
            \node[circle, draw, minimum size=#1*1em, inner sep=0] (_body) {};
            %\node[rectangle, draw, minimum size=#1*0.8em, inner sep=0] (_body) {};
            \node[coordinate] (_origin) {};

            \def\wheeldist{0.35em}
            \def\wheelbase{0.2em}
            \def\wheelheight{0.125em}
            \def\wheelwidth{0.25em}
            \draw[wheel] ++(#1*\wheeldist,#1*\wheelbase) rectangle ++(#1*\wheelheight,#1*\wheelwidth);
            \draw[wheel] ++(#1*-\wheeldist,#1*\wheelbase) rectangle ++(-#1*\wheelheight,#1*\wheelwidth);
            \draw[wheel] ++(#1*\wheeldist,#1*-\wheelbase) rectangle ++(#1*\wheelheight,-#1*\wheelwidth);
            \draw[wheel] ++(-#1*\wheeldist,-#1*\wheelbase) rectangle ++(-#1*\wheelheight,-#1*\wheelwidth);
            
            %\draw[draw=black] ++(#1*\wheeldist + #1*\wheelheight*0.75,#1*\wheelbase) -- ++(0, -2*#1*\wheelbase);
            %\draw[draw=black] ++(-#1*\wheeldist - #1*\wheelheight*0.75,#1*\wheelbase) -- ++(0, -2*#1*\wheelbase);
            %\centerarc[draw](_origin)(90+45:90-45:#1*0.5em);
            %\centerarc[draw](_origin)(270+45:270-45:#1*0.5em);
        }},
        pics/agent/.style args={#1}{code={
            \pic[yshift=-0.3em] (_enc) {enc=#1};
            \pic (_robot) {robot={4}};
        }},
        relative to node/.style={
            shift={(#1.center)},
            x={(#1.east)},
            y={(#1.north)},
        },
        comm/.style = {decorate,decoration={snake, amplitude=0.4mm, segment length=3mm, post length=1mm}},
    }
    \node [circle, draw, inner sep=0.1em] (agg) {$\sum$};
    \pic[above=1.6em of agg] (enc_i) {enc={i}};
    \draw[-](enc_i_e.south) -- (enc_i_out.south);
    \node [inner sep=0, above left=0em and 0.1em of enc_i_out] {$\bbm^{t,i}$};
    
    \foreach \angle / \agent / \dist in {198/j/7.3em, 163/k/6.5em, -5/l/7em} {
        \path (agg) ++(\angle:3.5em) node (m_\agent) [circle, draw, inner sep=0em] {$M_1^\theta$};
        \pic[above right=cos(\angle-90)*\dist and sin(\angle+90)*\dist of m_\agent.center, anchor=center, rotate fit=\angle + 270, transform shape] (agent_\agent) {agent={\agent}};
        
        % msg label
        \draw[->, comm](agent_\agent_enc_e.south) -- node[pos=0.5,above,sloped] {$\bbm^{t,\agent}$} (m_\agent);
                
        % enc to m
        \draw[->](enc_i_out.south) -- (m_\agent);
        \draw[->](m_\agent) -- (agg);
    }

    % diconnected agents
    \foreach \angle/\agent/\dist in {12/a/15.3em} {
        \pic[above right=cos(\angle-90)*\dist and sin(\angle+90)*\dist of agg.center, anchor=center, rotate fit=\angle + 270, transform shape] (agent_\agent) {agent={\agent}};
        \draw[->, comm](agent_\agent_enc_e.south) -- (agent_\agent_enc_out);
        \node [inner sep=0, left=1.6em of agent_\agent_enc_out, anchor=center] {$\bbm^{t,\agent}$};
    }

    % circle around agent i
    \pic[rotate fit=90, transform shape] (robot_i) at (agg) {robot={10.5}};
    \node[below=4.5em of robot_i_origin, anchor=center] {\tiny Close-Up \reflectbox{\faSearchPlus}};
    \faSearch

    % u and v
    \node[below=0.7em of agg, circle, draw, inner sep=0.1em] (u) {$U_1^\theta$};
    \draw[->](agg) -- (u);
    \node[right=0.7em of u, inner sep=0.1em] (v) {$\bbv_d^{t, i}$};
    \draw[->](u) -- (v);

    % wall
    \draw[wall] (agg) ++(7em,2em) rectangle ++(2em,3.5em);
    \draw[wall] (agg) ++(7em,-4em) rectangle ++(2em,-1.5em);
    
    \def\commrange{13em}
    \def\commrangeangle{27}
    \centerarc[dashed](agg)(180-\commrangeangle:180+\commrangeangle:\commrange);
    \centerarc[dashed](agg)(\commrangeangle:-\commrangeangle:\commrange);
    
    \node[below right=4.5em and 13em of agg, anchor=center] {$R_\mathrm{COM}$};
    %\node[below right=3em and 8.5em of agg] (rc) {$R_\mathrm{COM}$};
    \node[below left=-0.5em and 9em of agg, anchor=center] {$\mathcal{N}^{t, i} = \{j, k, l\}$};

\end{tikzpicture}

==> tikz_figs/ros2.tex <==
\begin{tikzpicture}
    \tikzset{    
        cascaded/.style = {%
            general shadow = {%
                shadow scale = 1,
                shadow xshift = -1ex,
                shadow yshift = -1ex,
                draw=lightgray,
                fill = white,
            },
            general shadow = {%
                shadow scale = 1,
                shadow xshift = -.5ex,
                shadow yshift = -.5ex,
                draw=gray,
                fill = white
            },
            draw,
            fill = white
        },
        node distance = 1em and 0.25em,
        box/.style = {%
            draw, 
            minimum width=3em, 
            minimum height=3em,
            align=center
        }
    }
    \node[box] (mocap) {Motion\\Capture};
    \node[box, right=0.5em of mocap] (gps) {GPS};
    \node[box, right=0.5em of gps] (sim) {Simulator};
    \node[box, right=0.5em of sim] (robot) {Robots};
    \node[box, right=1em of robot, align=center] (server) {State\\Server};

    \node[draw, fit=(mocap) (sim) (server) (robot), label={[anchor=east]west:World}] (world) {};

    \node[box, below=4em of gps] (filcher) {Cache/\\Filter};
    \node[box, below=4em of server] (ctrl) {Control};
    \node[box] (policy) at ($(filcher)!0.5!(ctrl)$) {$\mathbb{\pi}^i_\theta$};

    \node[draw, fit=(filcher) (policy) (ctrl), label={[label distance=0.5em]left:Agent $i$}, cascaded] (agent) {};
    
    % hack, redraw above but on top of cascaded Agent
    \node[box, below=4em of gps] (filcher) {Cache/\\Filter};
    \node[box, below=4em of server] (ctrl) {Control};
    \node[box] (policy) at ($(filcher)!0.5!(ctrl)$) {$\mathbb{\pi}^i_\theta$};
    
    % junctions
    \node[outer sep=0.1em, inner sep=0.1em, below=of gps] (z_junc) {$\oplus$};
    \node[outer sep=0.1em, inner sep=0.1em, below=of robot] (ctrl_junc) {$\oplus$};

    % Internal arrows
    \draw[->, semithick] ([yshift=0.25em]filcher.east) -- ([yshift=0.25em]policy.west) node[midway, above] {$\bbz^{t,i}$} ;
    \draw[->, semithick] ([yshift=-0.25em]filcher.east) -- ([yshift=-0.25em]policy.west) node[midway, below] {$\bbm^{t,j}$};

    \draw[->, semithick] (policy) -- (ctrl) node[midway, above] {$\bba^{t,i}$};
    %\node[outer sep=0.1em, inner sep=0.1em] (vt_midpt) at ($(ctrl)!0.5!(act)$) {$\oplus$};
    %\draw[->, semithick] (ctrl) -> (vt_midpt) node[midway, right] {$v^{t,i}$} -- (act);

    % External arrows
    \draw[->, semithick] (mocap.south) |- (z_junc.west);
    \draw[->, semithick] (gps.south) -- (z_junc.north);
    \draw[->, semithick] (sim.south) |- (z_junc.east);
    \draw[->, semithick] (z_junc.south) -- (filcher.north) node[near start, left] {$\hbz^{t,i}$};
    
    \draw[<-, semithick] ([xshift=0.5em]ctrl.north) -- ([xshift=0.5em]server.south) node[midway, above, rotate=90] {Global};
    \draw[->, semithick] ([xshift=1.0em]ctrl.north) -- ([xshift=1.0em]server.south) node[midway, below, text width=1cm,anchor=west] {Local\\Mode};
    
    \draw[->, semithick] (ctrl_junc) -| ([xshift=2em]sim);
    \draw[->, semithick] (ctrl_junc) -- (robot);
    \draw[->, semithick] ([xshift=-1.5em]ctrl.north) |- (ctrl_junc) node[near end, below] {$\bbv^{t,i}$};
    
    \draw[->, semithick] (policy.north) |- ([xshift=1em, yshift=1em]filcher.north) -- ([xshift=1em]filcher.north) node[near start, above] {$\bbm^{t,i}$};
\end{tikzpicture}
